Reducing 2-QuBit Gate Count for ZX-Calculus based Quantum Circuit Optimization

In the near term, programming quantum computers will remain severely limited by low quantum volumes. Therefore, it is desirable to implement quantum circuits with the fewest resources possible. For the common Clifford+T circuits, most research is focused on reducing the number of T gates, since they are an order of magnitude more expensive than Clifford gates in quantum error corrected encoding schemes. However, this optimization sometimes leads to more 2-qubit gates, which, even though they are less expensive in terms of fault-tolerance, contribute significantly to the overall circuit cost. Approaches based on the ZX-calculus have recently gained some popularity in the field, but reduction of 2-qubit gates is not their focus. In this work, we present an alternative for improving 2-qubit gate count of a quantum circuit with the ZX-calculus by using heuristics in ZX-diagram simplification. Our approach maintains the good reduction of the T gate count provided by other strategies based on ZX-calculus, thus serving as an extension for other optimization algorithms. Our results show that combining the available ZX-calculus-based optimizations with our algorithms can reduce the number of 2-qubit gates by as much as 40% compared to current approaches using ZX-calculus. Additionally, we improve the results of the best currently available optimization technique of Nam et. al for some circuits by up to 15%.

==> tikz/CNOT.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z dot] (0) at (0, 0.5) {};
		\node [style=X dot] (1) at (0, -0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (-1, 0.5) {};
		\node [style=none] (4) at (1, 0.5) {};
		\node [style=none] (5) at (1, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4.center) to (0);
		\draw (0) to (1);
		\draw (1) to (5.center);
		\draw (1) to (2.center);
		\draw (0) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/all_rules.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (8, -2.75) {$\overset{(c)}{=}$};
		\node [style=none] (1) at (7.25, -2) {};
		\node [style=none] (2) at (7.25, -3) {\vdots};
		\node [style=none] (3) at (7.25, -4) {};
		\node [style=Z phase dot] (4) at (6, -3) {$\alpha$};
		\node [style=X dot] (5) at (5, -3) {};
		\node [style=none] (6) at (9.75, -2) {};
		\node [style=none] (7) at (9, -3) {\vdots};
		\node [style=none] (8) at (9.75, -4) {};
		\node [style=X dot] (9) at (9, -2) {};
		\node [style=X dot] (10) at (9, -4) {};
		\node [style=none] (11) at (-2.25, 0.75) {$\overset{(f)}{=}$};
		\node [style=Z phase dot] (12) at (-3.5, 0.5) {$\beta$};
		\node [style=none] (13) at (-2.5, -0.5) {};
		\node [style=none] (14) at (-4.25, -0.5) {};
		\node [style=Z phase dot] (15) at (-4.75, 1.25) {$\alpha$};
		\node [style=none] (16) at (-4, 2) {};
		\node [style=none] (17) at (-5.5, 2) {};
		\node [style=none] (18) at (-5.5, -0.5) {};
		\node [style=Z phase dot] (19) at (-0.5, 0.75) {~$\alpha+\beta$~~};
		\node [style=none] (20) at (-1.5, 2) {};
		\node [style=none] (21) at (-1.5, -0.5) {};
		\node [style=none] (22) at (0.5, -0.5) {};
		\node [style=none] (23) at (0.5, 2) {};
		\node [style=none] (24) at (-4.5, 0.5) {\small$\ldots$};
		\node [style=none] (25) at (-4.75, 2) {\small$\ldots$};
		\node [style=none] (26) at (-0.5, 1.75) {\small$\ldots$};
		\node [style=none] (27) at (-0.5, 0) {\small$\ldots$};
		\node [style=none] (28) at (-3.5, -0.5) {\small$\ldots$};
		\node [style=none] (29) at (-2.5, 2) {};
		\node [style=none] (30) at (-3.5, 1.25) {\small$\ldots$};
		\node [style=none] (31) at (-10.25, 0.75) {$\overset{(i2)}{=}$};
		\node [style=none] (32) at (-12, 0.75) {$\overset{(i1)}{=}$};
		\node [style=none] (33) at (-11.25, 2) {};
		\node [style=none] (34) at (-11.25, -0.5) {};
		\node [style=hadamard] (35) at (-9.25, 1.5) {};
		\node [style=none] (36) at (-9.25, 2) {};
		\node [style=none] (37) at (-9.25, -0.5) {};
		\node [style=none] (38) at (-13, 2) {};
		\node [style=Z dot] (39) at (-13, 0.75) {};
		\node [style=none] (40) at (-13, -0.5) {};
		\node [style=hadamard] (41) at (-9.25, 0) {};
		\node [style=none] (42) at (-10.25, -3) {$\overset{(b)}{=}$};
		\node [style=none] (43) at (-10.75, -2.25) {};
		\node [style=none] (44) at (-10.75, -3.75) {};
		\node [style=Z dot] (45) at (-11.5, -3) {};
		\node [style=X dot] (46) at (-12.25, -3) {};
		\node [style=none] (47) at (-13, -2.25) {};
		\node [style=none] (48) at (-13, -3.75) {};
		\node [style=none] (49) at (-9.5, -2.25) {};
		\node [style=none] (50) at (-9.5, -3.75) {};
		\node [style=Z dot] (51) at (-9, -2.25) {};
		\node [style=Z dot] (52) at (-9, -3.75) {};
		\node [style=X dot] (53) at (-7.75, -3.75) {};
		\node [style=X dot] (54) at (-7.75, -2.25) {};
		\node [style=none] (55) at (-7.25, -2.25) {};
		\node [style=none] (56) at (-7.25, -3.75) {};
		\node [style=none] (57) at (-1, -3) {$\overset{(\pi)}{=}$};
		\node [style=none] (58) at (-1.75, -2) {};
		\node [style=none] (59) at (-2, -2.75) {\vdots};
		\node [style=none] (60) at (-1.75, -4) {};
		\node [style=Z phase dot] (61) at (-3, -3) {$\alpha$};
		\node [style=X phase dot] (62) at (-4, -3) {$\pi$};
		\node [style=none] (63) at (-4.75, -3) {};
		\node [style=none] (64) at (-0.25, -3) {};
		\node [style=Z phase dot] (65) at (0.5, -3) {$-\alpha$};
		\node [style=none] (66) at (2.5, -2) {};
		\node [style=none] (67) at (1.5, -3) {\small\vdots};
		\node [style=none] (68) at (2.5, -4) {};
		\node [style=X phase dot] (69) at (1.5, -2) {$\pi$};
		\node [style=X phase dot] (70) at (1.5, -4) {$\pi$};
		\node [style=X phase dot] (71) at (3.5, 0.5) {$\alpha$};
		\node [style=none] (72) at (4.25, 1.5) {};
		\node [style=none] (73) at (2.75, 1.5) {};
		\node [style=none] (74) at (2.75, -0.5) {};
		\node [style=none] (75) at (4.25, -0.5) {};
		\node [style=none] (76) at (3.5, -0.5) {$\ldots$};
		\node [style=none] (77) at (3.5, 1.5) {$\ldots$};
		\node [style=none] (78) at (5, 0.5) {$\overset{(h)}{=}$};
		\node [style=Z phase dot] (79) at (7, 0.5) {$\alpha$};
		\node [style=none] (80) at (8, 2) {};
		\node [style=none] (81) at (6, 2) {};
		\node [style=none] (82) at (6, -1) {};
		\node [style=none] (83) at (8, -1) {};
		\node [style=none] (84) at (7, -0.5) {$\ldots$};
		\node [style=none] (85) at (7, 1.5) {$\ldots$};
		\node [style=hadamard] (86) at (6, 1.25) {};
		\node [style=hadamard] (87) at (8, 1.25) {};
		\node [style=hadamard] (88) at (8, -0.25) {};
		\node [style=hadamard] (89) at (6, -0.25) {};
		\node [style=hadamard] (90) at (11.5, -1.25) {};
		\node [style=none] (91) at (11.5, -0.25) {};
		\node [style=none] (92) at (11.5, -2.25) {};
		\node [style=none] (93) at (14, 1.25) {};
		\node [style=none] (95) at (14, -3.75) {};
		\node [style=X phase dot] (96) at (14, -1.25) {$\pi/2$};
		\node [style=Z phase dot] (97) at (14, 0.5) {$\pi/2$};
		\node [style=Z phase dot] (98) at (14, -3) {$\pi/2$};
		\node [style=none] (99) at (12.5, -1.25) {$\overset{(hd)}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5) to (4);
		\draw [in=-180, out=30] (4) to (1.center);
		\draw [in=-180, out=-30] (4) to (3.center);
		\draw (9) to (6.center);
		\draw (10) to (8.center);
		\draw [in=90, out=-45, looseness=0.75] (12) to (13.center);
		\draw [in=90, out=-135, looseness=0.75] (12) to (14.center);
		\draw [in=-135, out=90, looseness=0.75] (18.center) to (15);
		\draw [in=-90, out=135, looseness=0.75] (15) to (17.center);
		\draw [in=-90, out=45, looseness=0.75] (15) to (16.center);
		\draw [in=150, out=-15] (15) to (12);
		\draw [in=-90, out=30, looseness=0.75] (19) to (23.center);
		\draw [in=90, out=-15, looseness=0.75] (19) to (22.center);
		\draw [in=90, out=-165, looseness=0.75] (19) to (21.center);
		\draw [in=-90, out=150, looseness=0.75] (19) to (20.center);
		\draw [in=-90, out=45] (12) to (29.center);
		\draw (38.center) to (39);
		\draw (39) to (40.center);
		\draw (33.center) to (34.center);
		\draw (36.center) to (35);
		\draw (35) to (41);
		\draw (41) to (37.center);
		\draw [in=150, out=0] (47.center) to (46);
		\draw [in=0, out=-150] (46) to (48.center);
		\draw (45) to (46);
		\draw [in=180, out=30] (45) to (43.center);
		\draw [in=-180, out=-30] (45) to (44.center);
		\draw (50.center) to (52);
		\draw (52) to (54);
		\draw (49.center) to (51);
		\draw (51) to (53);
		\draw (53) to (56.center);
		\draw (54) to (55.center);
		\draw (51) to (54);
		\draw (52) to (53);
		\draw (63.center) to (62);
		\draw (62) to (61);
		\draw [in=-180, out=30] (61) to (58.center);
		\draw [in=-180, out=-30] (61) to (60.center);
		\draw (64.center) to (65);
		\draw [in=-180, out=30] (65) to (69);
		\draw (69) to (66.center);
		\draw [in=180, out=-30] (65) to (70);
		\draw (70) to (68.center);
		\draw [in=-90, out=60, looseness=0.75] (71) to (72.center);
		\draw [in=-90, out=120] (71) to (73.center);
		\draw [in=90, out=-120, looseness=0.75] (71) to (74.center);
		\draw [in=90, out=-60, looseness=0.75] (71) to (75.center);
		\draw [in=90, out=-135, looseness=0.75] (79) to (89);
		\draw [in=-90, out=135, looseness=0.75] (79) to (86);
		\draw [in=-90, out=45, looseness=0.75] (79) to (87);
		\draw (87) to (80.center);
		\draw (86) to (81.center);
		\draw (89) to (82.center);
		\draw [in=90, out=-90] (88) to (83.center);
		\draw [in=-45, out=90, looseness=0.75] (88) to (79);
		\draw (91.center) to (90);
		\draw (90) to (92.center);
		\draw (93.center) to (97);
		\draw (97) to (96);
		\draw (96) to (98);
		\draw (95.center) to (98);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/bad_cnot_reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1.25) {};
		\node [style=none] (1) at (-6.5, 2.5) {};
		\node [style=none] (2) at (-6.5, 0) {};
		\node [style=none] (3) at (-6.5, -1.25) {};
		\node [style=Z phase dot] (4) at (-5.75, 2.5) {$\pi$};
		\node [style=Z phase dot] (9) at (-4, 0) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (13) at (-5.75, -1.25) {$\text{-}\frac{\pi}{2}$};
		\node [style=Z phase dot] (21) at (-4, 1.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (24) at (-4, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z dot] (30) at (-2.5, 1.25) {};
		\node [style=Z dot] (32) at (-2.5, 2.5) {};
		\node [style=none] (33) at (-1.75, 2.5) {};
		\node [style=none] (34) at (-1.75, 1.25) {};
		\node [style=none] (35) at (-1.75, 0) {};
		\node [style=none] (36) at (-1.75, -1.25) {};
		\node [style=Z phase dot] (39) at (-2.5, -1.25) {$\pi$};
		\node [style=Z dot] (57) at (-2.5, 0) {};
		\node [style=Z phase dot] (58) at (-5.75, 1.25) {$\text{-}\frac{\pi}{2}$};
		\node [style=Z phase dot] (59) at (-4, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z dot] (60) at (-5.75, 0) {};
		\node [style=none] (61) at (-0.75, 0.75) {$\overset{(lc)}{=}$};
		\node [style=none] (63) at (0.25, 1.25) {};
		\node [style=none] (64) at (0.25, 2.5) {};
		\node [style=none] (65) at (0.25, 0) {};
		\node [style=none] (66) at (0.25, -1.25) {};
		\node [style=Z phase dot] (67) at (1.25, 2.5) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (69) at (1.25, -1.25) {$\pi$};
		\node [style=Z phase dot] (70) at (2.75, 1.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (71) at (2.75, 2.5) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (72) at (4.25, 1.25) {$\text{-}\frac{\pi}{2}$};
		\node [style=Z phase dot] (73) at (4.25, 2.5) {$\text{-}\frac{\pi}{2}$};
		\node [style=none] (74) at (5.25, 2.5) {};
		\node [style=none] (75) at (5.25, 1.25) {};
		\node [style=none] (76) at (5.25, 0) {};
		\node [style=none] (77) at (5.25, -1.25) {};
		\node [style=Z phase dot] (78) at (4.25, -1.25) {$\frac{\pi}{2}$};
		\node [style=Z phase dot] (79) at (4.25, 0) {$\text{-}\frac{\pi}{2}$};
		\node [style=Z phase dot] (80) at (1.25, 1.25) {$\pi$};
		\node [style=Z phase dot] (81) at (2.75, -1.25) {$\frac{\pi}{4}$};
		\node [style=Z phase dot] (82) at (1.25, 0) {$\text{-}\frac{\pi}{2}$};
		\node [style=none] (83) at (-4.5, 0.5) {};
		\node [style=none] (84) at (-4.5, -0.5) {};
		\node [style=none] (85) at (-3.5, 0.5) {};
		\node [style=none] (86) at (-3.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (32);
		\draw (34.center) to (30);
		\draw [style=hadamard edge] (32) to (24);
		\draw (4) to (1.center);
		\draw (36.center) to (39);
		\draw (57) to (35.center);
		\draw [style=hadamard edge] (21) to (30);
		\draw [style=hadamard edge] (4) to (24);
		\draw [style=hadamard edge] (9) to (30);
		\draw [style=hadamard edge] (57) to (9);
		\draw (3.center) to (13);
		\draw (58) to (0.center);
		\draw [style=hadamard edge] (58) to (21);
		\draw [style=hadamard edge] (9) to (58);
		\draw [style=hadamard edge] (9) to (32);
		\draw [style=hadamard edge] (9) to (39);
		\draw [style=hadamard edge] (9) to (13);
		\draw [style=hadamard edge] (9) to (4);
		\draw [style=hadamard edge] (13) to (59);
		\draw [style=hadamard edge] (59) to (39);
		\draw [style=hadamard edge] (60) to (9);
		\draw (60) to (2.center);
		\draw (74.center) to (73);
		\draw (75.center) to (72);
		\draw [style=hadamard edge] (73) to (71);
		\draw (67) to (64.center);
		\draw (77.center) to (78);
		\draw (79) to (76.center);
		\draw [style=hadamard edge] (70) to (72);
		\draw [style=hadamard edge] (67) to (71);
		\draw (66.center) to (69);
		\draw (80) to (63.center);
		\draw [style=hadamard edge] (80) to (70);
		\draw [style=hadamard edge] (69) to (81);
		\draw [style=hadamard edge] (81) to (78);
		\draw (82) to (65.center);
		\draw [style=hadamard edge] (82) to (79);
		\draw [style=hadamard edge, bend left] (67) to (73);
		\draw [style=hadamard edge, bend left=45] (80) to (72);
		\draw [style=hadamard edge, bend right] (69) to (78);
		\draw [style=hadamard edge] (69) to (79);
		\draw [style=hadamard edge] (69) to (72);
		\draw [style=hadamard edge] (69) to (73);
		\draw [style=hadamard edge] (69) to (82);
		\draw [style=hadamard edge, bend left] (69) to (80);
		\draw [style=hadamard edge, bend left=45] (69) to (67);
		\draw [style=hadamard edge] (67) to (80);
		\draw [style=hadamard edge, bend right] (67) to (82);
		\draw [style=hadamard edge] (80) to (82);
		\draw [style=hadamard edge] (73) to (72);
		\draw [style=hadamard edge] (72) to (79);
		\draw [style=hadamard edge] (79) to (78);
		\draw [style=hadamard edge, bend left] (73) to (79);
		\draw [style=hadamard edge, bend left] (72) to (78);
		\draw [style=hadamard edge, bend left=45] (73) to (78);
		\draw [style=hadamard edge] (78) to (67);
		\draw [style=hadamard edge] (78) to (80);
		\draw [style=hadamard edge] (78) to (82);
		\draw [style=hadamard edge] (82) to (72);
		\draw [style=hadamard edge] (82) to (73);
		\draw [style=hadamard edge] (79) to (80);
		\draw [style=hadamard edge] (79) to (67);
		\draw [style=hadamard edge] (67) to (72);
		\draw [style=hadamard edge] (80) to (73);
		\draw [style=gray edge] (83.center) to (85.center);
		\draw [style=gray edge] (85.center) to (86.center);
		\draw [style=gray edge] (86.center) to (84.center);
		\draw [style=gray edge] (84.center) to (83.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example_circuit_1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 1.25) {};
		\node [style=none] (1) at (6, 0.25) {};
		\node [style=none] (2) at (6, -0.75) {};
		\node [style=X dot] (5) at (6.75, -0.75) {};
		\node [style=X dot] (7) at (7.75, -0.75) {};
		\node [style=X dot] (12) at (9.75, 0.25) {$\pi$};
		\node [style=none] (14) at (10.5, 0.25) {};
		\node [style=none] (15) at (10.5, 1.25) {};
		\node [style=Z dot] (17) at (7.75, 1.25) {$\pi$};
		\node [style=Z dot] (18) at (8.75, 1.25) {};
		\node [style=X dot] (19) at (8.75, 0.25) {};
		\node [style=Z dot] (22) at (7.75, 0.25) {};
		\node [style=Z dot] (23) at (6.75, 1.25) {};
		\node [style=none] (26) at (10.5, -0.75) {};
		\node [style=none] (27) at (9.75, 1.25) {};
		\node [style=Z dot] (28) at (9.75, 1.25) {$\pi$};
		\node [style=X dot] (29) at (9.75, -0.75) {$\pi$};
		\node [style=none] (34) at (7.25, 1.75) {};
		\node [style=none] (35) at (7.25, 0.75) {};
		\node [style=none] (36) at (10.25, 1.75) {};
		\node [style=none] (37) at (10.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (23);
		\draw (18) to (17);
		\draw (12) to (19);
		\draw (23) to (5);
		\draw (22) to (7);
		\draw (18) to (19);
		\draw (1.center) to (22);
		\draw (2.center) to (5);
		\draw (5) to (7);
		\draw (22) to (19);
		\draw (18) to (28);
		\draw (17) to (23);
		\draw (12) to (14.center);
		\draw (28) to (15.center);
		\draw (7) to (29);
		\draw (29) to (26.center);
		\draw [style=gray edge] (34.center) to (36.center);
		\draw [style=gray edge] (36.center) to (37.center);
		\draw [style=gray edge] (37.center) to (35.center);
		\draw [style=gray edge] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example_circuit_10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 1.25) {};
		\node [style=none] (1) at (7, 0.25) {};
		\node [style=none] (2) at (7, -0.75) {};
		\node [style=none] (14) at (10.25, 0.25) {};
		\node [style=none] (15) at (10.25, 1.25) {};
		\node [style=none] (26) at (10.25, -0.75) {};
		\node [style=Z dot] (27) at (7.75, 1.25) {};
		\node [style=Z dot] (28) at (9.25, 0.25) {};
		\node [style=X dot] (31) at (9.25, -0.75) {};
		\node [style=X dot] (32) at (7.75, 0.25) {};
		\node [style=X dot] (33) at (8.5, 0.25) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (0.center);
		\draw (27) to (15.center);
		\draw (31) to (2.center);
		\draw (1.center) to (32);
		\draw (32) to (27);
		\draw (32) to (33);
		\draw (33) to (28);
		\draw (28) to (14.center);
		\draw (28) to (31);
		\draw (31) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example_circuit_3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, 1.25) {};
		\node [style=none] (1) at (5.75, 0.25) {};
		\node [style=none] (2) at (5.75, -0.75) {};
		\node [style=X dot] (5) at (6.5, -0.75) {};
		\node [style=X dot] (7) at (7.5, -0.75) {};
		\node [style=X dot] (12) at (9.5, 0.25) {$\pi$};
		\node [style=none] (14) at (10.25, 0.25) {};
		\node [style=none] (15) at (10.25, 1.25) {};
		\node [style=Z dot] (18) at (8.5, 1.25) {};
		\node [style=X dot] (19) at (8.5, 0.25) {};
		\node [style=Z dot] (22) at (7.5, 0.25) {};
		\node [style=Z dot] (23) at (6.5, 1.25) {};
		\node [style=none] (26) at (10.25, -0.75) {};
		\node [style=X dot] (29) at (9.5, -0.75) {$\pi$};
		\node [style=none] (30) at (6.25, 1.75) {};
		\node [style=none] (31) at (6.25, 0.75) {};
		\node [style=none] (32) at (8.75, 1.75) {};
		\node [style=none] (33) at (8.75, 0.75) {};
		\node [style=none] (34) at (6.25, -0.25) {};
		\node [style=none] (35) at (6.25, -1.25) {};
		\node [style=none] (36) at (7.75, -0.25) {};
		\node [style=none] (37) at (7.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (23);
		\draw (12) to (19);
		\draw (23) to (5);
		\draw (22) to (7);
		\draw (18) to (19);
		\draw (1.center) to (22);
		\draw (2.center) to (5);
		\draw (5) to (7);
		\draw (22) to (19);
		\draw (12) to (14.center);
		\draw (23) to (18);
		\draw (7) to (29);
		\draw (29) to (26.center);
		\draw (18) to (15.center);
		\draw [style=gray edge] (30.center) to (32.center);
		\draw [style=gray edge] (32.center) to (33.center);
		\draw [style=gray edge] (33.center) to (31.center);
		\draw [style=gray edge] (31.center) to (30.center);
		\draw [style=gray edge] (34.center) to (36.center);
		\draw [style=gray edge] (36.center) to (37.center);
		\draw [style=gray edge] (37.center) to (35.center);
		\draw [style=gray edge] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example_circuit_4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (6, 1.25) {};
		\node [style=none] (1) at (6, 0.25) {};
		\node [style=none] (2) at (6, -0.75) {};
		\node [style=X dot] (5) at (7.75, -0.75) {};
		\node [style=none] (14) at (9.25, 0.25) {};
		\node [style=none] (15) at (9.25, 1.25) {};
		\node [style=X dot] (19) at (7.75, 0.25) {};
		\node [style=Z dot] (22) at (6.75, 0.25) {};
		\node [style=Z dot] (23) at (6.75, 1.25) {};
		\node [style=none] (26) at (9.25, -0.75) {};
		\node [style=X dot] (27) at (8.5, 0.25) {$\pi$};
		\node [style=X dot] (28) at (8.5, -0.75) {$\pi$};
		\node [style=none] (29) at (6.4, 1.75) {};
		\node [style=none] (30) at (6.4, 0.75) {};
		\node [style=none] (31) at (7.15, 1.75) {};
		\node [style=none] (32) at (7.15, 0.75) {};
		\node [style=none] (33) at (7.35, -0.25) {};
		\node [style=none] (34) at (7.35, -1.25) {};
		\node [style=none] (35) at (8.1, -0.25) {};
		\node [style=none] (36) at (8.1, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (5);
		\draw (1.center) to (22);
		\draw (2.center) to (5);
		\draw (22) to (19);
		\draw (19) to (14.center);
		\draw (23) to (15.center);
		\draw (23) to (19);
		\draw (5) to (22);
		\draw (0.center) to (23);
		\draw (5) to (28);
		\draw (28) to (26.center);
		\draw [style=gray edge] (29.center) to (31.center);
		\draw [style=gray edge] (31.center) to (32.center);
		\draw [style=gray edge] (32.center) to (30.center);
		\draw [style=gray edge] (30.center) to (29.center);
		\draw [style=gray edge] (33.center) to (35.center);
		\draw [style=gray edge] (35.center) to (36.center);
		\draw [style=gray edge] (36.center) to (34.center);
		\draw [style=gray edge] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example_circuit_5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.75) {};
		\node [style=none] (1) at (-1.75, 0.25) {};
		\node [style=none] (2) at (-1.75, -1.25) {};
		\node [style=X dot] (3) at (0, -0.5) {};
		\node [style=none] (4) at (1.5, 0.25) {};
		\node [style=none] (5) at (1.5, 1.75) {};
		\node [style=X dot] (6) at (0, 0.25) {};
		\node [style=Z dot] (7) at (-1, 0.25) {};
		\node [style=Z dot] (8) at (-1, 1) {};
		\node [style=none] (9) at (1.5, -1.25) {};
		\node [style=X dot] (10) at (0.75, 0.25) {$\pi$};
		\node [style=X dot] (11) at (0.75, -1.25) {$\pi$};
		\node [style=Z dot] (12) at (-1, 1.75) {};
		\node [style=X dot] (13) at (0, -1.25) {};
		\node [style=none] (14) at (-1.25, 1.25) {};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (0.25, 1.25) {};
		\node [style=none] (17) at (0.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (3);
		\draw (1.center) to (7);
		\draw (7) to (6);
		\draw (6) to (4.center);
		\draw (8) to (6);
		\draw (3) to (7);
		\draw (11) to (9.center);
		\draw (0.center) to (12);
		\draw (12) to (5.center);
		\draw (12) to (8);
		\draw (13) to (11);
		\draw (13) to (3);
		\draw (13) to (2.center);
		\draw [style=gray edge] (14.center) to (16.center);
		\draw [style=gray edge] (16.center) to (17.center);
		\draw [style=gray edge] (17.center) to (15.center);
		\draw [style=gray edge] (15.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example_circuit_8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 1.25) {};
		\node [style=none] (1) at (7, 0.25) {};
		\node [style=none] (2) at (7, -0.75) {};
		\node [style=none] (14) at (10, 0.25) {};
		\node [style=none] (15) at (10, 1.25) {};
		\node [style=none] (26) at (10, -0.75) {};
		\node [style=Z dot] (27) at (7.75, 1.25) {};
		\node [style=Z dot] (28) at (8.5, 0.25) {};
		\node [style=X dot] (29) at (9.25, 0.25) {$\pi$};
		\node [style=X dot] (30) at (9.25, -0.75) {$\pi$};
		\node [style=X dot] (31) at (8.5, -0.75) {};
		\node [style=X dot] (32) at (7.75, 0.25) {};
		\node [style=none] (33) at (8, 0.75) {};
		\node [style=none] (34) at (8, -0.25) {};
		\node [style=none] (35) at (9.75, 0.75) {};
		\node [style=none] (36) at (9.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (0.center);
		\draw (27) to (15.center);
		\draw (30) to (26.center);
		\draw (29) to (14.center);
		\draw (29) to (28);
		\draw (31) to (30);
		\draw (31) to (2.center);
		\draw (31) to (28);
		\draw (1.center) to (32);
		\draw (32) to (28);
		\draw (32) to (27);
		\draw [style=gray edge] (33.center) to (35.center);
		\draw [style=gray edge] (35.center) to (36.center);
		\draw [style=gray edge] (36.center) to (34.center);
		\draw [style=gray edge] (34.center) to (33.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/example_circuit_9.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (7, 1.25) {};
		\node [style=none] (1) at (7, 0.25) {};
		\node [style=none] (2) at (7, -1.25) {};
		\node [style=none] (14) at (11.25, 0.25) {};
		\node [style=none] (15) at (11.25, 1.25) {};
		\node [style=none] (26) at (11.25, -1.25) {};
		\node [style=Z dot] (27) at (7.75, 1.25) {};
		\node [style=Z dot] (28) at (9.25, 0.25) {};
		\node [style=X dot] (31) at (9.25, -1.25) {};
		\node [style=X dot] (32) at (7.75, 0.25) {};
		\node [style=X dot] (33) at (8.5, 0.25) {$\pi$};
		\node [style=X dot] (34) at (9.25, -0.5) {$\pi$};
		\node [style=X dot] (35) at (10.25, -1.25) {$\pi$};
		\node [style=none] (36) at (8.9, -0.1) {};
		\node [style=none] (37) at (8.9, -1.6) {};
		\node [style=none] (38) at (10.65, -0.1) {};
		\node [style=none] (39) at (10.65, -1.6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (27) to (0.center);
		\draw (27) to (15.center);
		\draw (31) to (2.center);
		\draw (1.center) to (32);
		\draw (32) to (27);
		\draw (32) to (33);
		\draw (33) to (28);
		\draw (28) to (14.center);
		\draw (28) to (34);
		\draw (34) to (31);
		\draw (31) to (35);
		\draw (35) to (26.center);
		\draw [style=gray edge] (36.center) to (38.center);
		\draw [style=gray edge] (38.center) to (39.center);
		\draw [style=gray edge] (39.center) to (37.center);
		\draw [style=gray edge] (37.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/gadget_fuse_rule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-3, 0.75) {$\alpha$};
		\node [style=Z phase dot] (1) at (-3, -0.75) {$\beta$};
		\node [style=Z phase dot] (2) at (0, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (3) at (0, -1.25) {$\alpha_n$};
		\node [style=Z phase dot] (4) at (3.5, 0) {$\alpha+\beta$};
		\node [style=none] (11) at (0, 0) {$\vdots$};
		\node [style=Z phase dot] (12) at (6.5, 1.25) {$\alpha_1$};
		\node [style=Z phase dot] (13) at (6.5, -1.25) {$\alpha_n$};
		\node [style=none] (20) at (6.5, 0) {$\vdots$};
		\node [style=Z dot] (21) at (5, 0) {};
		\node [style=Z dot] (22) at (-2, 0.75) {};
		\node [style=Z dot] (23) at (-2, -0.75) {};
		\node [style=none] (24) at (1.75, 0) {$\overset{(gf)}{=}$};
		\node [style=none] (26) at (-3.5, 1.25) {};
		\node [style=none] (27) at (-3.5, -1.25) {};
		\node [style=none] (28) at (-1.75, 1.25) {};
		\node [style=none] (29) at (-1.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (4) to (21);
		\draw [style=hadamard edge] (21) to (12);
		\draw [style=hadamard edge] (21) to (13);
		\draw [style=hadamard edge] (0) to (22);
		\draw [style=hadamard edge] (22) to (3);
		\draw [style=hadamard edge] (22) to (2);
		\draw [style=hadamard edge] (2) to (23);
		\draw [style=hadamard edge] (23) to (3);
		\draw [style=hadamard edge] (23) to (1);
		\draw [style=gray edge] (26.center) to (28.center);
		\draw [style=gray edge] (28.center) to (29.center);
		\draw [style=gray edge] (29.center) to (27.center);
		\draw [style=gray edge] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/greenSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (0, -1) {$\ldots$};
		\node [style=none] (8) at (0, 1) {$\ldots$};
		\node [style=none] (9) at (0, 1.5) {$n$};
		\node [style=none] (10) at (0, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60, looseness=0.75] (0) to (1.center);
		\draw [in=-90, out=120] (0) to (2.center);
		\draw [in=90, out=-120, looseness=0.75] (0) to (5.center);
		\draw [in=90, out=-60, looseness=0.75] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/hadamardSingle.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=hadamard] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, 1) {};
		\node [style=none] (2) at (-1, -1) {};
		\node [style=none] (3) at (0, 0) {or};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (1, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [style=hadamard edge] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lcompGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-4.75, 2) {};
		\node [style=vertex] (1) at (-3.5, 2) {};
		\node [style=vertex] (2) at (-3.5, 0.75) {};
		\node [style=vertex] (3) at (-4.75, 0.75) {};
		\node [style=none] (4) at (-5.5, 1.5) {$G=$};
		\node [style=none] (5) at (0.25, 1.5) {$(G\star a)=$};
		\node [style=none] (6) at (-4.75, 2.75) {$a$};
		\node [style=none] (7) at (-3.25, 2.75) {$b$};
		\node [style=none] (8) at (-4.75, 0) {$c$};
		\node [style=none] (9) at (-3.25, 0) {$d$};
		\node [style=vertex] (10) at (1.75, 2) {};
		\node [style=vertex] (11) at (3, 2) {};
		\node [style=vertex] (12) at (3, 0.75) {};
		\node [style=vertex] (13) at (1.75, 0.75) {};
		\node [style=none] (14) at (1.75, 2.75) {$a$};
		\node [style=none] (15) at (3, 2.75) {$b$};
		\node [style=none] (16) at (1.75, 0) {$c$};
		\node [style=none] (17) at (3, 0) {$d$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (0) to (3);
		\draw (0) to (2);
		\draw (10) to (11);
		\draw (10) to (13);
		\draw (10) to (12);
		\draw (13) to (11);
		\draw (11) to (12);
		\draw (2) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lcompRuleExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, 0.75) {$\alpha_1$};
		\node [style=Z phase dot] (1) at (-3.5, 0.75) {$\pm\frac{\pi}{2}$};
		\node [style=Z phase dot] (2) at (-3.5, -1) {$\alpha_2$};
		\node [style=Z phase dot] (3) at (-1.5, -1) {$\alpha_3$};
		\node [style=none] (18) at (0, 0) {$=$};
		\node [style=Z phase dot] (19) at (3.5, 0.75) {$\alpha_1\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (21) at (1.25, -1) {$\alpha_2\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (22) at (3.5, -1) {$\alpha_3\mp\frac{\pi}{2}$};
		\node [style=none] (23) at (-3.5, 1.5) {$a$};
		\node [style=none] (24) at (0, 0.75) {$(lc)$};
		\node [style=none] (25) at (-4, 1.75) {};
		\node [style=none] (26) at (-4, 0.25) {};
		\node [style=none] (27) at (-3, 1.75) {};
		\node [style=none] (28) at (-3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge] (1) to (2);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (21) to (19);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (19) to (22);
		\draw [style=gray edge] (25.center) to (27.center);
		\draw [style=gray edge] (27.center) to (28.center);
		\draw [style=gray edge] (28.center) to (26.center);
		\draw [style=gray edge] (26.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lcompRuleNeighbors3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (86) at (-2.5, -1) {$\alpha_3$};
		\node [style=Z phase dot] (87) at (-2.5, 1) {$\pm\frac{\pi}{2}$};
		\node [style=Z dot] (88) at (-1.6, 1) {};
		\node [style=Z phase dot] (89) at (-0.75, -1) {$\alpha_2$};
		\node [style=none] (90) at (2, 0) {$\overset{(lc)}{=}$};
		\node [style=Z phase dot] (94) at (-0.35, 1) {$\beta\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (96) at (-4.25, 1) {$\alpha_1$};
		\node [style=Z phase dot] (97) at (-6, 1) {$\beta$};
		\node [style=Z phase dot] (98) at (-6, -1) {$\alpha_2$};
		\node [style=Z phase dot] (99) at (-4.25, -1) {$\alpha_3$};
		\node [style=none] (100) at (-3.5, 0) {$\overset{(nu)}{=}$};
		\node [style=Z phase dot] (103) at (1.15, 1) {$\alpha_1$};
		\node [style=Z phase dot] (104) at (2.75, -1) {$\alpha_3\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (107) at (4.75, -1) {$\alpha_2\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (108) at (4.25, 1) {$\beta\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (109) at (5.75, 1) {$\alpha_1$};
		\node [style=Z phase dot] (111) at (2.75, 1) {$\mp\frac{\pi}{2}$};
		\node [style=none] (112) at (-3.05, 1.5) {};
		\node [style=none] (113) at (-3.05, 0.5) {};
		\node [style=none] (116) at (-1.9, 1.5) {};
		\node [style=none] (117) at (-1.9, 0.5) {};
		\node [style=none] (118) at (-6.5, 1.5) {};
		\node [style=none] (119) at (-6.5, 0.5) {};
		\node [style=none] (120) at (-3.75, 1.5) {};
		\node [style=none] (121) at (-3.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (87) to (86);
		\draw [style=hadamard edge] (87) to (88);
		\draw [style=hadamard edge] (87) to (89);
		\draw [style=hadamard edge] (97) to (96);
		\draw [style=hadamard edge] (97) to (98);
		\draw [style=hadamard edge] (97) to (99);
		\draw [style=hadamard edge] (98) to (99);
		\draw [style=hadamard edge] (86) to (89);
		\draw [style=hadamard edge] (94) to (88);
		\draw [style=hadamard edge] (94) to (103);
		\draw [style=hadamard edge] (108) to (109);
		\draw [style=hadamard edge] (104) to (111);
		\draw [style=hadamard edge] (111) to (107);
		\draw [style=hadamard edge] (111) to (108);
		\draw [style=gray edge] (112.center) to (116.center);
		\draw [style=gray edge] (116.center) to (117.center);
		\draw [style=gray edge] (117.center) to (113.center);
		\draw [style=gray edge] (113.center) to (112.center);
		\draw [style=gray edge] (118.center) to (120.center);
		\draw [style=gray edge, in=90, out=-90] (120.center) to (121.center);
		\draw [style=gray edge, in=360, out=180] (121.center) to (119.center);
		\draw [style=gray edge, in=270, out=90, looseness=1.50] (119.center) to (118.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lcomp_on_gadget3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-2, -1.75) {$\alpha_3$};
		\node [style=Z phase dot] (1) at (-2, 0) {$\pm\frac{\pi}{2}$};
		\node [style=Z phase dot] (2) at (-0.5, -0.25) {$\alpha_1$};
		\node [style=Z phase dot] (3) at (-0.5, -1.75) {$\alpha_2$};
		\node [style=none] (18) at (0.25, -1.1) {$\overset{(lc)}{=}$};
		\node [style=Z phase dot] (19) at (3.5, -0.25) {$\alpha_1\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (20) at (3.5, -1.75) {$\alpha_2\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (21) at (1.5, -1.75) {$\alpha_{3}\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (36) at (-2, 1.5) {$\beta\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (37) at (1.5, -0.25) {$\mp\frac{\pi}{2}$};
		\node [style=Z phase dot] (38) at (-4.25, 0) {$\alpha_1$};
		\node [style=Z phase dot] (39) at (-5.75, 0) {$\beta$};
		\node [style=Z phase dot] (40) at (-5.75, -1.75) {$\alpha_2$};
		\node [style=Z phase dot] (41) at (-4.25, -1.75) {$\alpha_3$};
		\node [style=none] (44) at (-3.25, -1.1) {$\overset{(f,i2,i1)}{=}$};
		\node [style=Z dot] (45) at (-2, 0.75) {};
		\node [style=Z phase dot] (46) at (1.5, 1) {$\beta\mp\frac{\pi}{2}$};
		\node [style=none] (47) at (-6.25, 0.5) {};
		\node [style=none] (48) at (-6.25, -0.5) {};
		\node [style=none] (49) at (-3.75, 0.5) {};
		\node [style=none] (50) at (-3.75, -0.5) {};
		\node [style=none] (51) at (-2.525, 0.5) {};
		\node [style=none] (52) at (-2.525, -0.5) {};
		\node [style=none] (53) at (-1.475, 0.5) {};
		\node [style=none] (54) at (-1.475, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (1) to (0);
		\draw [style=hadamard edge, in=15, out=-165] (1) to (2);
		\draw [style=hadamard edge] (1) to (3);
		\draw [style=hadamard edge] (21) to (19);
		\draw [style=hadamard edge] (20) to (19);
		\draw [style=hadamard edge] (37) to (19);
		\draw [style=hadamard edge] (37) to (20);
		\draw [style=hadamard edge] (37) to (21);
		\draw [style=hadamard edge] (39) to (38);
		\draw [style=hadamard edge] (39) to (40);
		\draw [style=hadamard edge] (39) to (41);
		\draw [style=hadamard edge] (36) to (45);
		\draw [style=hadamard edge] (45) to (1);
		\draw [style=hadamard edge] (46) to (37);
		\draw [style=hadamard edge] (40) to (41);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=gray edge] (47.center) to (49.center);
		\draw [style=gray edge, in=90, out=-90] (49.center) to (50.center);
		\draw [style=gray edge, in=360, out=180] (50.center) to (48.center);
		\draw [style=gray edge, in=270, out=90, looseness=1.50] (48.center) to (47.center);
		\draw [style=gray edge] (51.center) to (53.center);
		\draw [style=gray edge, in=90, out=-90] (53.center) to (54.center);
		\draw [style=gray edge, in=360, out=180] (54.center) to (52.center);
		\draw [style=gray edge, in=270, out=90, looseness=1.50] (52.center) to (51.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/neighbor_unfusion_basic.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6.5, 1) {};
		\node [style=none] (1) at (-4.5, 1) {};
		\node [style=Z phase dot] (2) at (-5.5, 0) {$\alpha$};
		\node [style=none] (3) at (-4.5, -1) {};
		\node [style=none] (4) at (-6.5, -1) {};
		\node [style=none] (5) at (-4.5, -1) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (-2, 1) {};
		\node [style=Z phase dot] (8) at (-3, 0) {$\beta$};
		\node [style=none] (9) at (-2, -1) {};
		\node [style=none] (10) at (-4, -1) {};
		\node [style=none] (11) at (-2, -1) {};
		\node [style=none] (12) at (-5.5, 0.825) {$\ldots$};
		\node [style=none] (13) at (-3, 0.825) {$\ldots$};
		\node [style=none] (14) at (-3, -0.825) {$\ldots$};
		\node [style=none] (15) at (-5.5, -0.825) {$\ldots$};
		\node [style=none] (16) at (-1.5, 0.25) {$\overset{(nu)}{=}$};
		\node [style=none] (17) at (-1, 1) {};
		\node [style=none] (18) at (1, 1) {};
		\node [style=Z phase dot] (19) at (0, 0) {$\gamma$};
		\node [style=none] (20) at (1, -1) {};
		\node [style=none] (21) at (-1, -1) {};
		\node [style=none] (22) at (1, -1) {};
		\node [style=none] (23) at (2.75, 1) {};
		\node [style=none] (24) at (4.75, 1) {};
		\node [style=Z phase dot] (25) at (3.75, 0) {$\beta$};
		\node [style=none] (26) at (4.75, -1) {};
		\node [style=none] (27) at (2.75, -1) {};
		\node [style=none] (28) at (4.75, -1) {};
		\node [style=none] (29) at (0, 0.825) {$\ldots$};
		\node [style=none] (30) at (3.75, 0.825) {$\ldots$};
		\node [style=none] (31) at (3.75, -0.825) {$\ldots$};
		\node [style=none] (32) at (0, -0.825) {$\ldots$};
		\node [style=Z dot] (33) at (1, 0) {};
		\node [style=Z phase dot] (34) at (2.225, 0) {$\alpha-\gamma$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge, in=-60, out=90] (5.center) to (2);
		\draw [style=hadamard edge, in=-90, out=60] (2) to (1.center);
		\draw [style=hadamard edge, in=-90, out=135, looseness=1.25] (2) to (0.center);
		\draw [style=hadamard edge, in=90, out=-135] (2) to (4.center);
		\draw [style=hadamard edge, in=-60, out=90] (11.center) to (8);
		\draw [style=hadamard edge, in=-90, out=60] (8) to (7.center);
		\draw [style=hadamard edge, in=-90, out=135, looseness=1.25] (8) to (6.center);
		\draw [style=hadamard edge, in=90, out=-135] (8) to (10.center);
		\draw [style=hadamard edge] (2) to (8);
		\draw [style=hadamard edge, in=-60, out=90] (22.center) to (19);
		\draw [style=hadamard edge, in=-90, out=60] (19) to (18.center);
		\draw [style=hadamard edge, in=-90, out=135, looseness=1.25] (19) to (17.center);
		\draw [style=hadamard edge, in=90, out=-135] (19) to (21.center);
		\draw [style=hadamard edge, in=-60, out=90] (28.center) to (25);
		\draw [style=hadamard edge, in=-90, out=60] (25) to (24.center);
		\draw [style=hadamard edge, in=-90, out=135, looseness=1.25] (25) to (23.center);
		\draw [style=hadamard edge, in=90, out=-135] (25) to (27.center);
		\draw [style=hadamard edge] (19) to (33);
		\draw [style=hadamard edge] (33) to (34);
		\draw [style=hadamard edge] (34) to (25);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/phase_gadget1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-1.5, 0) {$\alpha$};
		\node [style=Z dot] (1) at (0, 0) {};
		\node [style=none] (2) at (1.75, 1) {};
		\node [style=none] (3) at (1.75, -1) {};
		\node [style=none] (4) at (1.25, 0) {$\ldots$};
		\node [style=none] (5) at (-2.25, 1) {};
		\node [style=none] (6) at (1, 1) {};
		\node [style=none] (7) at (1, -1) {};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (10) at (-0.25, 1.75) {\textit{phase gadget}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1);
		\draw [in=-180, out=45, looseness=0.75] (1) to (2.center);
		\draw [in=-180, out=-45, looseness=0.75] (1) to (3.center);
		\draw [style=box edge] (5.center) to (6.center);
		\draw [style=box edge] (6.center) to (7.center);
		\draw [style=box edge] (7.center) to (8.center);
		\draw [style=box edge] (8.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pivotBoundaryRule.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-6, 0) {$j\pi$};
		\node [style=none] (1) at (-7, -2) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=Z phase dot] (3) at (-3, 0) {$k\pi$};
		\node [style=none] (4) at (-4, -2) {};
		\node [style=none] (5) at (-2, -2) {};
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=none] (7) at (-0.25, -0.25) {$=$};
		\node [style=none] (8) at (-0.25, 0.5) {$(i1,i2)$};
		\node [style=Z phase dot] (9) at (1.75, 0) {$j\pi$};
		\node [style=none] (10) at (0.75, -2) {};
		\node [style=none] (11) at (2.75, -2) {};
		\node [style=Z phase dot] (12) at (4.75, 0) {$k\pi$};
		\node [style=none] (13) at (3.75, -2) {};
		\node [style=none] (14) at (5.75, -2) {};
		\node [style=none] (15) at (7.5, 0) {};
		\node [style=Z dot] (16) at (6.25, 0) {};
		\node [style=none] (17) at (-6, -1.75) {$\ldots$};
		\node [style=none] (18) at (-3, -1.75) {$\ldots$};
		\node [style=none] (19) at (1.725, -1.75) {$\ldots$};
		\node [style=none] (20) at (4.75, -1.75) {$\ldots$};
		\node [style=none] (21) at (-6, 0.75) {$u$};
		\node [style=none] (22) at (-3, 0.75) {$v$};
		\node [style=none] (23) at (1.75, 0.75) {$u$};
		\node [style=none] (24) at (4.75, 0.75) {$v$};
		\node [style=none] (26) at (8.5, -2) {};
		\node [style=none] (27) at (10.5, -2) {};
		\node [style=none] (29) at (11.5, -2) {};
		\node [style=none] (30) at (13.5, -2) {};
		\node [style=none] (31) at (12.25, 0) {};
		\node [style=Z dot] (32) at (11, 0) {};
		\node [style=none] (33) at (9.525, -1.75) {$\ldots$};
		\node [style=none] (34) at (12.3, -1.75) {$\ldots$};
		\node [style=none] (35) at (9, -0.25) {$=$};
		\node [style=none] (36) at (9, 0.5) {$(p)$};
		\node [style=none] (37) at (-2.75, 0.5) {};
		\node [style=none] (38) at (-2.75, -0.5) {};
		\node [style=none] (39) at (-1.5, 0.5) {};
		\node [style=none] (40) at (-1.5, -0.5) {};
		\node [style=none] (41) at (1.25, 1) {};
		\node [style=none] (42) at (1.25, -0.5) {};
		\node [style=none] (43) at (5.5, 1) {};
		\node [style=none] (44) at (5.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (0) to (1.center);
		\draw [style=hadamard edge] (0) to (2.center);
		\draw [style=hadamard edge] (0) to (3);
		\draw [style=hadamard edge] (3) to (4.center);
		\draw [style=hadamard edge] (3) to (5.center);
		\draw (3) to (6.center);
		\draw [style=hadamard edge] (9) to (10.center);
		\draw [style=hadamard edge] (9) to (11.center);
		\draw [style=hadamard edge] (9) to (12);
		\draw [style=hadamard edge] (12) to (13.center);
		\draw [style=hadamard edge] (12) to (14.center);
		\draw [style=hadamard edge] (12) to (16);
		\draw [style=hadamard edge] (16) to (15.center);
		\draw [style=hadamard edge] (32) to (31.center);
		\draw [style=hadamard edge] (32) to (26.center);
		\draw [style=hadamard edge] (32) to (27.center);
		\draw [style=hadamard edge] (32) to (29.center);
		\draw [style=hadamard edge] (32) to (30.center);
		\draw [style=gray edge] (37.center) to (39.center);
		\draw [style=gray edge] (39.center) to (40.center);
		\draw [style=gray edge] (40.center) to (38.center);
		\draw [style=gray edge] (38.center) to (37.center);
		\draw [style=gray edge] (41.center) to (43.center);
		\draw [style=gray edge] (43.center) to (44.center);
		\draw [style=gray edge] (44.center) to (42.center);
		\draw [style=gray edge] (42.center) to (41.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pivotGadgetExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-7, -0.5) {$\alpha_2$};
		\node [style=Z phase dot] (1) at (-7, 1) {$\alpha_1$};
		\node [style=Z phase dot] (2) at (-5.75, 1) {$j\pi$};
		\node [style=Z phase dot] (3) at (-3.25, 1) {$\sigma$};
		\node [style=Z phase dot] (4) at (-2, 1) {$\gamma_1$};
		\node [style=Z phase dot] (5) at (-4.5, -0.5) {$\beta_1$};
		\node [style=Z phase dot] (6) at (-2, -0.5) {$\gamma_2$};
		\node [style=none] (7) at (-0.25, 0.5) {$\overset{(p2)}{=}$};
		\node [style=none] (16) at (-5.75, 1.75) {$u$};
		\node [style=none] (17) at (-3.25, 1.75) {$v$};
		\node [style=none] (18) at (9.675, 0.75) {$\beta_i'=\beta_i+(j+1)\pi$};
		\node [style=none] (19) at (8.75, -0.25) {$\gamma_i'=\gamma_i+j\pi$};
		\node [style=none] (22) at (8.75, 1.75) {$\sigma' = (-1)^j \sigma$};
		\node [style=Z phase dot] (29) at (1.175, 1) {$\alpha_1$};
		\node [style=Z phase dot] (30) at (1.175, -0.5) {$\alpha_2$};
		\node [style=Z phase dot] (31) at (5.675, -0.5) {$\gamma_2'$};
		\node [style=Z phase dot] (32) at (4.175, 2) {$\beta_1'$};
		\node [style=Z phase dot] (33) at (5.675, 1) {$\gamma_1'$};
		\node [style=Z dot] (36) at (2.425, 2) {};
		\node [style=Z phase dot] (37) at (2.425, 3) {$\sigma'$};
		\node [style=none] (39) at (1.675, 3.5) {};
		\node [style=none] (40) at (3.175, 3.5) {};
		\node [style=none] (41) at (3.175, 1.5) {};
		\node [style=none] (42) at (1.675, 1.5) {};
		\node [style=none] (43) at (6.175, 3) {$\leftarrow$ \textit{phase gadget}};
		\node [style=none] (44) at (-6.325, 2) {};
		\node [style=none] (45) at (-6.325, 0.5) {};
		\node [style=none] (46) at (-2.575, 2) {};
		\node [style=none] (47) at (-2.575, 0.5) {};
		\node [style=none] (48) at (-7.825, 1) {};
		\node [style=none] (49) at (-7.825, -0.5) {};
		\node [style=none] (50) at (-1.325, 1) {};
		\node [style=none] (51) at (-1.325, -0.5) {};
		\node [style=none] (52) at (0.425, 1) {};
		\node [style=none] (53) at (0.425, -0.5) {};
		\node [style=none] (54) at (6.425, 1) {};
		\node [style=none] (55) at (6.425, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (6) to (5);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (29) to (33);
		\draw [style=hadamard edge] (33) to (32);
		\draw [style=hadamard edge] (32) to (29);
		\draw [style=hadamard edge] (29) to (31);
		\draw [style=hadamard edge] (31) to (30);
		\draw [style=hadamard edge] (30) to (33);
		\draw [style=hadamard edge] (37) to (36);
		\draw [style=hadamard edge] (36) to (29);
		\draw [style=hadamard edge] (36) to (30);
		\draw [style=hadamard edge] (36) to (32);
		\draw [style=box edge] (39.center) to (40.center);
		\draw [style=box edge] (40.center) to (41.center);
		\draw [style=box edge] (41.center) to (42.center);
		\draw [style=box edge] (42.center) to (39.center);
		\draw [style=gray edge] (44.center) to (46.center);
		\draw [style=gray edge] (46.center) to (47.center);
		\draw [style=gray edge] (47.center) to (45.center);
		\draw [style=gray edge] (45.center) to (44.center);
		\draw (1) to (48.center);
		\draw (0) to (49.center);
		\draw (4) to (50.center);
		\draw (51.center) to (6);
		\draw (53.center) to (30);
		\draw (29) to (52.center);
		\draw (33) to (54.center);
		\draw (55.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pivotGraph.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=vertex] (0) at (-3, 2.5) {};
		\node [style=vertex] (1) at (-0.25, 2.5) {};
		\node [style=vertex] (2) at (0.5, 1) {};
		\node [style=vertex] (3) at (-1.75, 0.75) {};
		\node [style=vertex] (4) at (0.5, -0.25) {};
		\node [style=vertex] (5) at (-4, 1) {};
		\node [style=vertex] (6) at (-4, -0.25) {};
		\node [style=none] (7) at (-4.75, 1) {$a$};
		\node [style=none] (8) at (-4.75, -0.25) {$d$};
		\node [style=none] (9) at (-3, 3) {$u$};
		\node [style=none] (10) at (-0.25, 3) {$v$};
		\node [style=none] (11) at (1.25, 1) {$c$};
		\node [style=none] (12) at (1.25, -0.25) {$e$};
		\node [style=none] (13) at (-1.75, 1.5) {$b$};
		\node [style=none] (29) at (2.5, 1.75) {$\xrightarrow{G \land uv}$};
		\node [style=vertex] (30) at (5.25, 2.5) {};
		\node [style=vertex] (31) at (8, 2.5) {};
		\node [style=vertex] (32) at (8.75, 1) {};
		\node [style=vertex] (33) at (6.5, 0.75) {};
		\node [style=vertex] (34) at (8.75, -0.25) {};
		\node [style=vertex] (35) at (4.25, 1) {};
		\node [style=vertex] (36) at (4.25, -0.25) {};
		\node [style=none] (37) at (3.5, 1) {$a$};
		\node [style=none] (38) at (3.5, -0.25) {$d$};
		\node [style=none] (39) at (5.25, 3) {$v$};
		\node [style=none] (40) at (8, 3) {$u$};
		\node [style=none] (41) at (9.5, 1) {$c$};
		\node [style=none] (42) at (9.5, -0.25) {$e$};
		\node [style=none] (43) at (6.5, 1.5) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (1) to (2);
		\draw (1) to (4);
		\draw (1) to (3);
		\draw (3) to (0);
		\draw (0) to (5);
		\draw (6) to (0);
		\draw (30) to (31);
		\draw (31) to (32);
		\draw (31) to (34);
		\draw (31) to (33);
		\draw (33) to (30);
		\draw (30) to (35);
		\draw (36) to (30);
		\draw (36) to (32);
		\draw (35) to (32);
		\draw (4) to (3);
		\draw (3) to (6);
		\draw (35) to (33);
		\draw (33) to (32);
		\draw (36) to (34);
		\draw (34) to (35);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/pivotRuleExample.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=Z phase dot] (0) at (-6.5, -0.75) {$\alpha_2$};
		\node [style=Z phase dot] (1) at (-6.5, 1) {$\alpha_1$};
		\node [style=Z phase dot] (2) at (-5.25, 1) {$j\pi$};
		\node [style=Z phase dot] (3) at (-2.75, 1) {$k\pi$};
		\node [style=Z phase dot] (4) at (-1.5, 1) {$\gamma_1$};
		\node [style=Z phase dot] (5) at (-4, -0.75) {$\beta_1$};
		\node [style=Z phase dot] (6) at (-1.5, -0.75) {$\gamma_2$};
		\node [style=none] (7) at (0, 0.25) {$\overset{(p)}{=}$};
		\node [style=Z phase dot] (8) at (1.75, 1) {$\alpha_1'$};
		\node [style=Z phase dot] (9) at (1.75, -0.75) {$\alpha_2'$};
		\node [style=Z phase dot] (12) at (6.25, -0.75) {$\gamma_2'$};
		\node [style=Z phase dot] (13) at (4, 2) {$\beta_1'$};
		\node [style=Z phase dot] (14) at (6.25, 1) {$\gamma_1'$};
		\node [style=none] (15) at (9.5, 1.5) {$\alpha_i'=\alpha_i+k\pi$};
		\node [style=none] (16) at (-5.25, 1.75) {$u$};
		\node [style=none] (17) at (-2.75, 1.75) {$v$};
		\node [style=none] (18) at (11, 0.5) {$\beta_i'=\beta_i+(j+k+1)\pi$};
		\node [style=none] (19) at (9.5, -0.5) {$\gamma_i'=\gamma_i+j\pi$};
		\node [style=none] (21) at (-5.75, 2) {};
		\node [style=none] (22) at (-5.75, 0.5) {};
		\node [style=none] (23) at (-2.25, 2) {};
		\node [style=none] (24) at (-2.25, 0.5) {};
		\node [style=none] (25) at (-7.25, 1) {};
		\node [style=none] (26) at (-7.25, -0.75) {};
		\node [style=none] (27) at (-0.75, 1) {};
		\node [style=none] (28) at (-0.75, -0.75) {};
		\node [style=none] (29) at (1, 1) {};
		\node [style=none] (30) at (1, -0.75) {};
		\node [style=none] (31) at (7, 1) {};
		\node [style=none] (32) at (7, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=hadamard edge] (3) to (4);
		\draw [style=hadamard edge] (3) to (6);
		\draw [style=hadamard edge] (3) to (5);
		\draw [style=hadamard edge] (2) to (5);
		\draw [style=hadamard edge] (2) to (3);
		\draw [style=hadamard edge] (2) to (0);
		\draw [style=hadamard edge] (2) to (1);
		\draw [style=hadamard edge] (6) to (5);
		\draw [style=hadamard edge] (0) to (5);
		\draw [style=hadamard edge] (8) to (14);
		\draw [style=hadamard edge] (14) to (13);
		\draw [style=hadamard edge] (13) to (8);
		\draw [style=hadamard edge] (8) to (12);
		\draw [style=hadamard edge] (12) to (9);
		\draw [style=hadamard edge] (9) to (14);
		\draw [style=gray edge] (21.center) to (23.center);
		\draw [style=gray edge] (23.center) to (24.center);
		\draw [style=gray edge] (24.center) to (22.center);
		\draw [style=gray edge] (22.center) to (21.center);
		\draw (25.center) to (1);
		\draw (0) to (26.center);
		\draw (27.center) to (4);
		\draw (28.center) to (6);
		\draw (30.center) to (9);
		\draw (8) to (29.center);
		\draw (14) to (31.center);
		\draw (32.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/redSpider.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=X phase dot] (0) at (0, 0) {$\alpha$};
		\node [style=none] (1) at (1.25, 1.5) {};
		\node [style=none] (2) at (-1.25, 1.5) {};
		\node [style=none] (5) at (-1.25, -1.5) {};
		\node [style=none] (6) at (1.25, -1.5) {};
		\node [style=none] (7) at (0, -1) {$\ldots$};
		\node [style=none] (8) at (0, 1) {$\ldots$};
		\node [style=none] (9) at (0, 1.5) {$n$};
		\node [style=none] (10) at (0, -1.5) {$m$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=60, looseness=0.75] (0) to (1.center);
		\draw [in=-90, out=120] (0) to (2.center);
		\draw [in=90, out=-120, looseness=0.75] (0) to (5.center);
		\draw [in=90, out=-60, looseness=0.75] (0) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/simplethreeq_zx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 1.5) {};
		\node [style=none] (1) at (-4, 0.1) {};
		\node [style=none] (2) at (-4, -1.25) {};
		\node [style=Z dot] (3) at (-3.25, 1.5) {};
		\node [style=Z phase dot] (4) at (-2.25, 0.1) {$\pi$};
		\node [style=Z dot] (5) at (-1.25, 0.1) {};
		\node [style=Z phase dot] (6) at (-0.25, 0.1) {$\pi$};
		\node [style=X dot] (7) at (-3.25, 0.1) {};
		\node [style=X dot] (8) at (-1.25, -1.25) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.5, 0.1) {};
		\node [style=none] (11) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw (7) to (1.center);
		\draw (2.center) to (8);
		\draw (11.center) to (8);
		\draw (6) to (10.center);
		\draw (6) to (5);
		\draw (5) to (4);
		\draw (4) to (7);
		\draw (5) to (8);
		\draw (3) to (7);
		\draw (3) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

